SESAM and TXL Results for Wilson Action--A Status Report

Results from two studies of full QCD with two flavours of dynamical Wilson fermions are presented. At beta=5.6, the region 0.83 > m_pi/m_rho > 0.56 at m_pia > 0.23 L^{-1} is explored. The SESAM collaboration has generated ensembles of about 200 statistically independent configurations on a 16^3 x 32-lattice at three different kappa-values and is entering the final phase of data analysis. The TXL simulation on a 24^3 x 40-lattice at two kappa-values has reached half statistics and data analysis has started recently, hence most results presented here are preliminary. The focus of this report is fourfold: we demonstrate that algorithmic improvements like fast Krylov solvers and parallel preconditioning recently introduced can be put into practise in full QCD simulations, we present encouraging observations as to the critical dynamics of the Hybrid Monte Carlo algorithm in the approach to the chiral limit, we mention signal improvements of noisy estimator techniques for disconnected diagrams to the pi-N sigma term, and we report on SESAM's results for light hadron spectrum, light quark masses, and heavy quarkonia.

==> manual.txt <==
\setlength{\unitlength}{.02in}
\begin{picture}(125,140)(5,930)
\put(15,935){\line(0,1){125}}
\multiput(13,950)(0,50){3}{\line(1,0){4}}
\multiput(14,950)(0,10){10}{\line(1,0){2}}
\put(12,950){\makebox(0,0)[r]{9.5}}
\put(12,1000){\makebox(0,0)[r]{10.0}}
\put(12,1050){\makebox(0,0)[r]{10.5}}
\put(12,1070){\makebox(0,0)[r]{GeV}}
\put(15,935){\line(1,0){115}}

\put(27,930){\makebox(0,0)[t]{${^1S}_0$}}

\put(25,943.1){\circle*{4}}
\put(25,1002){\circle*{4}}
f
{\put(30,942){\circle{4}}}

{
\input{plot_11S0}
\input{plot_21S0}
\input{plot_31S0}
}

{
\input{plot_1575_21S0}
\input{plot_1575_11S0}
\input{plot_1575_31S0}
}



% ---- 3S1


\put(58,930){\makebox(0,0)[t]{${^3S}_1$}}
\put(75,946){\makebox(0,0){1S}}
\multiput(43,946)(3,0){9}{\line(1,0){2}}
\put(75,1002){\makebox(0,0){2S}}
\multiput(43,1002)(3,0){9}{\line(1,0){2}}
\put(75,1036){\makebox(0,0){3S}}
\multiput(43,1036)(3,0){9}{\line(1,0){2}}

\put(50,946){\circle*{4}}
\put(50,1004.1){\circle*{4}}
\put(50,1060){\circle*{4}}
\put(50,1060){\line(0,1){11}}
\put(50,1060){\line(0,-1){11}}

{
\put(55,946){\circle{4}}
\put(55,1003){\circle{4}}
\put(55,1004){\line(0,1){1.4}}
\put(55,1002){\line(0,-1){1.4}}
\put(55,1039.1){\circle{4}}
\put(55,1039.1){\line(0,1){7.2}}
\put(55,1039.1){\line(0,-1){7.2}}
}

{
\put(60,946){\circle*{2}}
\input{plot_23S1}
\input{plot_33S1}
}

{
\put(63,946){\circle*{2}}
\input{plot_1575_23S1}
\input{plot_1575_33S1}
}

% ---- 1P1


\put(105,930){\makebox(0,0)[t]{$^1P_1$}}


\put(115,990){\makebox(0,0){1P}}
\multiput(83,990)(3,0){9}{\line(1,0){2}}
\put(115,1026){\makebox(0,0){2P}}
\multiput(83,1026)(3,0){9}{\line(1,0){2}}


\put(90,987.6){\circle*{4}}
\put(90,1038.7){\circle*{4}}

{
\put(95,989){\circle{4}}
\put(95,1023){\circle{4}}
\put(95,1023){\line(0,1){7.2}}
\put(95,1023){\line(0,-1){7.2}}
}

{
\input{plot_11P1}
\input{plot_21P1}
}

{
\input{plot_1575_11P1}
\input{plot_1575_21P1}
}



% ---- 1D


%\put(140,1025){\makebox(0,0){1D}}
%\put(130,930){\makebox(0,0)[t]{${^1D}_2$}}
%\put(130,1019.2){\circle{4}}
%\put(130,1019.2){\line(0,1){6}}
%\put(130,1019.2){\line(0,-1){6}}

\end{picture}
%
\hfill
\setlength{\unitlength}{.02in}
\begin{picture}(125,170)(15,-56)
\put(15,-50){\line(0,1){80}}
\multiput(13,-40)(0,20){4}{\line(1,0){4}}
\multiput(14,-40)(0,10){7}{\line(1,0){2}}
\put(12,-40){\makebox(0,0)[r]{$-40$}}
\put(12,-20){\makebox(0,0)[r]{$-20$}}
\put(12,0){\makebox(0,0)[r]{$0$}}
\put(12,20){\makebox(0,0)[r]{$20$}}
\put(12,40){\makebox(0,0)[r]{MeV}}
\put(15,-50){\line(1,0){110}}

\multiput(19,110)(3,0){3}{\line(1,0){2}}
\put(30,110){\makebox(0,0)[l]{: {Experiment}}}
\put(20, 98){\makebox(0,0)[tl]{\circle*{4}}}
\put(30, 98){\makebox(0,0)[l]{: {Davies et.al. $(n_f = 0)$}}}
{\put(20,86){\makebox(0,0)[tl]{\circle{4}}}}
\put(30,86){\makebox(0,0)[l]{: {Davies et.al. $(n_f = 2)$}}}
{\put(20,74){\makebox(0,0)[tl]{\circle*{2}}}}
\put(30,74){\makebox(0,0)[l]{: {SESAM $\kappa = 0.157$}}}
{\put(20,62){\makebox(0,0)[tl]{\circle*{2}}}}
\put(30,62){\makebox(0,0)[l]{: {SESAM $\kappa = 0.1575$}}}


\multiput(28,0)(3,0){9}{\line(1,0){2}}
\put(60,2){\makebox(0,0)[t]{$\Upsilon$}}
\put(60,-34){\makebox(0,0)[t]{$\eta_b$}}

\put(35,0){\circle*{4}}
\put(35,-29.9){\circle*{4}}

{
\put(40,0){\circle{4}}
\put(40,-39){\circle{4}}
\put(40,-39){\line(0,1){2}}
\put(40,-39){\line(0,-1){2}}
}
{
\put(45,0){\circle*{2}}
\input{plot_13S1-11S0}
}
{
\put(48,0){\circle*{2}}
\input{plot_1575_13S1-11S0}
}


\multiput(68,0)(3,0){7}{\line(1,0){2}}
\put(63,-10){\makebox(0,0)[l]{$h_b$}}
\put(70,-1.8){\circle*{4}}
{
\put(75,-2.9){\circle{4}}
\put(75,-2.9){\line(0,1){1.2}}
\put(75,-2.9){\line(0,-1){1.2}}
}

{\input{plot_1CG3P2-11P1}}
{\input{plot_1575_1CG3P2-11P1}}

\multiput(90,-40)(3,0){9}{\line(1,0){2}}
\put(118,-40){\makebox(0,0)[l]{$\chi_{b0}$}}
\multiput(90,-8)(3,0){9}{\line(1,0){2}}
\put(118,-8){\makebox(0,0)[l]{$\chi_{b1}$}}
\multiput(90,13)(3,0){9}{\line(1,0){2}}
\put(118,13){\makebox(0,0)[l]{$\chi_{b2}$}}


\put(97,-25.1){\circle*{4}}
\put(97,-8.6){\circle*{4}}
\put(97,10.2){\circle*{4}}

{
\put(102,-34){\circle{4}}
\put(102,-34){\line(0,1){5}}
\put(102,-34){\line(0,-1){5}}
\put(102,-7.9){\circle{4}}
\put(102,-7.9){\line(0,1){2.4}}
\put(102,-7.9){\line(0,-1){2.4}}
\put(102,11.5){\circle{4}}
\put(102,11.5){\line(0,1){2.4}}
\put(102,11.5){\line(0,-1){2.4}}
}

{
\input{plot_1CG3P2-13P0}
\input{plot_13P2-13P1}
\input{plot_13P2-13P0}
}

{
\input{plot_1575_1CG3P2-13P0}
\input{plot_1575_1CG3P2-13P1}
\input{plot_1575_13P2-1CG3P2}
}
\end{picture}

